Multiresolution Transformer Networks: Recurrence is Not Essential for Modeling Hierarchical Structure

The architecture of Transformer is based entirely on self-attention, and has been shown to outperform models that employ recurrence on sequence transduction tasks such as machine translation. The superior performance of Transformer has been attributed to propagating signals over shorter distances, between positions in the input and the output, compared to the recurrent architectures. We establish connections between the dynamics in Transformer and recurrent networks to argue that several factors including gradient flow along an ensemble of multiple weakly dependent paths play a paramount role in the success of Transformer. We then leverage the dynamics to introduce {\em Multiresolution Transformer Networks} as the first architecture that exploits hierarchical structure in data via self-attention. Our models significantly outperform state-of-the-art recurrent and hierarchical recurrent models on two real-world datasets for query suggestion, namely, \aol and \amazon. In particular, on AOL data, our model registers at least 20\% improvement on each precision score, and over 25\% improvement on the BLEU score with respect to the best performing recurrent model. We thus provide strong evidence that recurrence is not essential for modeling hierarchical structure.

==> diagram.tex <==
% \tikzstyle{AddNorm} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered, draw=black, fill=red!30]
% \tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=blue!30]
% \tikzstyle{process} = [rectangle, minimum width=3cm, minimum height=1cm, text centered, text width=3cm, draw=black, fill=orange!30]
% \tikzstyle{decision} = [diamond, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=green!30]
% \tikzstyle{arrow} = [thick,->,>=stealth]


% some parameters for customization


\tikzstyle{SEnc} =  [fill=green!30,rectangle,rounded corners,minimum height=2cm,minimum width=2cm] 
%\begin{tikzpicture}[node distance=2cm]
\tikzstyle{AddNorm} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered, draw=black, fill=red!30]
\tikzstyle{SEnc} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm,text centered, draw=black, fill=green!30]
\tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=blue!30]
\tikzstyle{linear} = [rectangle, rounded corners, minimum width=3cm, minimum height=1cm, text centered, text width=3cm, draw=black, fill=teal!30]
\tikzstyle{decision} = [diamond, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=green!30]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{Empty} =  [rectangle,rounded corners,minimum height=0cm,minimum width=0cm]
\tikzstyle{line} = [draw, -latex', thick, color=red]

\tikzstyle{dottedarrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=1.5cm, plus/.style={path picture={
  \draw[black]
(path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);
}}]
%\centering
\node (AN1) [AddNorm] {Add \& Norm};
\node (AN2) [AddNorm, right of=AN1, xshift=2cm] {Add \& Norm};
\node (AN3) [AddNorm, right of=AN2, xshift=2cm] {Add \& Norm};
\node (AN1K) [AddNorm, right of=AN3, xshift=5cm] {Add \& Norm};
\node (in1K) [SEnc, below of=AN1K] {Masked  Encoder $K$-1};
%\node at ($(E1)!.5!(E3)$) {\ldots};
\node (L1K) [linear, below of=in1K] {Projection $K$-1};
%\node (AN11) [AddNorm, below of=L1K] {Add \& Norm};
\node (in11) [SEnc, below of=L1K, yshift=-0.5cm] {Masked  Encoder 1};
\node at ($(L1K)!.5!(in11)$) {\vdots};
\node(Empty11) [Empty, left of=AN1K, xshift=-2cm]{}; 
\node (L11) [linear, below of=in11] {Projection 1};
\node (Q11) [linear, below of=L11, fill=brown!30, yshift=0.2cm] {Encoder};
\path [line] (Q11) --(Q11-|Empty11) |- (AN1K);
%\path [line] (Q11) --(Q11-|Empty11) |- (AN1K);
%\draw[->, line width=0.3mm, color=red] (Q11)  to [out=135,in=45] (in11);
\node (in1) [SEnc, below of=AN2] {Masked Session Encoder};
\drawshadow{in1}
\draw [arrow] (in1) -- (AN1);
\draw [arrow] (in1) -- (AN2);
\draw [arrow] (in1) -- (AN3);

\draw [arrow] (in1K) -- (AN1K);
%\draw [arrow] (L1K) -- (in1K);
%\draw [arrow] (L11) -- (in11);
\draw [arrow] (Q11) -- (L11);
\drawshadow{in1K};
\drawshadow{in11};
\drawshadow{Q11};

\node (op1K) [draw,circle, fill=magenta!30, inner sep=-0.4pt, left of=in1K, xshift=-1.5cm] 
{\tikz \draw[scale=0.10,domain=-3.141:3.141,smooth,variable=\t]
plot (\t,{sin(\t r)});};
\node (op11) [draw,circle, fill=magenta!30, inner sep=-0.4pt, left of=in11, xshift=-1.5cm] 
{\tikz \draw[scale=0.10,domain=-3.141:3.141,smooth,variable=\t]
plot (\t,{sin(\t r)});};
\node (p1K) [draw,circle,plus,minimum width=0.25 cm, fill=orange!30, right of=op1K, xshift=-0.6cm]{}; 
\node (p11) [draw,circle,plus,minimum width=0.25 cm, fill=orange!30, right of=op11, xshift=-0.6cm]{}; 
\draw [arrow] (p1K) -- (in1K);
\draw [arrow] (p11) -- (in11);
\draw [arrow] (op1K) -- (p1K);
\draw [arrow] (op11) -- (p11);
%\path [line, color=black] (L1K) --(L1K-|p1K) |- (p1K);
\node(Empty1K) [Empty, below of=p1K, yshift=1.3cm]{}; 
\path [line, color=black] (L1K) -- (L1K-|Empty1K) |- (Empty1K);
\node(Empty112) [Empty, below of=p11, yshift=1.3cm]{}; 
\path [line, color=black] (L11) -- (L11-|Empty112) |- (Empty112);

\node (op1) [draw,circle, fill=magenta!30, inner sep=-0.4pt, below of=in1, yshift=0.5cm, xshift=-1cm] 
{\tikz \draw[scale=0.10,domain=-3.141:3.141,smooth,variable=\t]
plot (\t,{sin(\t r)});};
\node (op2) [draw,circle, fill=magenta!30, inner sep=-0.4pt, left of=op1, xshift=-3cm, yshift=0.5cm, label={[xshift=-1.2cm, yshift=-0.5cm, color=black]Query PE}] 
{\tikz \draw[scale=0.10,domain=-3.141:3.141,smooth,variable=\t]
plot (\t,{sin(\t r)});};
\node (op3) [draw,circle,fill=magenta!30, inner sep=-0.4pt, right of=op1, xshift=2cm] 
{\tikz \draw[scale=0.10,domain=-3.141:3.141,smooth,variable=\t]
plot (\t,{sin(\t r)});};

\node (p1) [draw,circle,plus,minimum width=0.25 cm, fill=orange!30, right of=op1, xshift=-0.5cm]{}; 
\node (p2) [draw,circle,plus,minimum width=0.25 cm, fill=orange!30, right of=op2]{};
\node (p3) [draw,circle,plus,minimum width=0.25 cm, fill=orange!30, right of=op3, xshift=-0.5cm]{};

%\draw [arrow] (p1) -- (in1);
\draw [arrow] (p2) -- (in1);
% \draw [arrow] (p3) -- (in1);
\draw [arrow] (op1) -- (p1);
\draw [arrow] (op2) -- (p2);
\draw [arrow] (op3) -- (p3);
\draw[->, line width=0.3mm] (p3)  to [out=135,in=45] (in1);
\draw[->, line width=0.3mm] (p1)  to [out=120,in=60] (in1);


\node (L1) [linear, below of=p1, yshift=0.2cm] {Query Projection};
\node (L2) [linear, below of=p2, yshift=0.2cm] {Query Projection};
\node (L3) [linear, below of=p3, yshift=0.2cm] {Query Projection};

\draw [arrow] (L1) -- (p1);
\draw [arrow] (L2) -- (p2);
\draw [arrow] (L3) -- (p3);

\node (Q1) [linear, below of=L1, fill=brown!30, yshift=0.2cm] {Query Encoder};
\drawshadow{Q1}
\node (Q2) [linear, below of=L2, fill=brown!30,  yshift=0.2cm] {Query Encoder};
\drawshadow{Q2}
\node (Q3) [linear, below of=L3, fill=brown!30, yshift=0.2cm] {Query Encoder};
\drawshadow{Q3}
\draw [arrow] (Q1) -- (L1);
\draw [arrow] (Q2) -- (L2);
\draw [arrow] (Q3) -- (L3);



\node (rp1) [draw,circle, fill=magenta!30, inner sep=-0.4pt, below of=Q1, yshift=0.5cm, xshift=-1.5cm] 
{\tikz \draw[scale=0.10,domain=-3.141:3.141,smooth,variable=\t]
plot (\t,{sin(\t r)});};
\node (rp2) [draw,circle, fill=magenta!30, inner sep=-0.4pt, left of=rp1, xshift=-3cm, label={[xshift=-0.1cm, color=black]Token PE}] 
{\tikz \draw[scale=0.10,domain=-3.141:3.141,smooth,variable=\t]
plot (\t,{sin(\t r)});};
\node (rp3) [draw,circle,fill=magenta!30, inner sep=-0.4pt, right of=rp1, xshift=2cm] 
{\tikz \draw[scale=0.10,domain=-3.141:3.141,smooth,variable=\t]
plot (\t,{sin(\t r)});};

\node (tp1) [draw,circle,plus,minimum width=0.25 cm, fill=orange!30, right of=rp1, xshift=-0.5cm]{}; 
\node (tp2) [draw,circle,plus,minimum width=0.25 cm, fill=orange!30, right of=rp2]{};
\node (tp3) [draw,circle,plus,minimum width=0.25 cm, fill=orange!30, right of=rp3, xshift=-0.5cm]{};

%\draw [arrow] (tp1) -- (Q1);
%\draw [arrow] (tp2) -- (Q2);
%\draw [arrow] (tp3) -- (Q3);
\draw [arrow] (rp1) -- (tp1);
\draw [arrow] (rp2) -- (tp2);
\draw [arrow] (rp3) -- (tp3);

\draw[->, line width=0.4mm] (tp1)  to [out=120,in=120] (Q1);
\draw[->, line width=0.4mm] (tp2)  to [out=120,in=120] (Q2);
\draw[->, line width=0.4mm] (tp3)  to [out=120,in=120] (Q3);

\node (E1) [linear, below of=tp1,fill=blue!30, yshift=0.3cm] {Input Embedding (tokenwise)};
\node (E2) [linear, below of=tp2,fill=blue!30, yshift=0.3cm] {Input Embedding};
\node (E3) [linear, below of=tp3,fill=blue!30, yshift=0.3cm, xshift=0.7cm] {Input Embedding};

\draw [arrow] (E1) -- (tp1);
\draw [arrow] (E2) -- (tp2);
\draw [arrow] (E3) -- (tp3);
\draw [ultra thick, gray, ->] (0,-8.5) -- ++(8.0cm,0) node [above, pos=0.5, color=black] {Order in which queries arrive in the session};

\draw[->, line width=0.25mm, red] (Q1)  to [out=120,in=30] (AN2);
\draw[->, line width=0.25mm, red] (Q2)  to [out=135,in=45] (AN1);
\draw[->, line width=0.25mm, red] (Q3)  to [out=45,in=135] (AN3);
\node (emp2) [Empty, left of=E2, yshift=-1cm] {Query 1 (token sequence)};
\draw [arrow] (emp2) -- (E2);

\node (emp1) [Empty, left of=E1,yshift=0.9cm,xshift=-1cm] {Query 2};
\draw [arrow] (emp1) -- (E1);

% \node (emp1) [Empty, below of=E1] {Session Query 2};
% \draw [arrow] (emp1) -- (E1);

\node at ($(E1)!.5!(E3)$) {\ldots};

\node (out1) [Empty, left of=AN1, xshift=-0.5cm, yshift=-1cm] {Code for Query 1};
\draw [arrow] (AN1) -- (out1);
\end{tikzpicture}

% \node (out2) [Empty, above of=AN2] {Output 1};
% \draw [arrow] (AN2) -- (out2);


% \node (emp1) [Empty, below of=E1] {Query 2};
% \draw [arrow] (emp1) -- (E1);





% \draw[->, line width=0.25mm, olive] (in1)  to [out=135,in=45] (in1);

%\draw [arrow] (Q2) -- (AN1);

% \node (op2) [draw,circle,inner sep=-0.4pt] at (0,0)
% {\tikz \draw[scale=0.15,domain=-3.141:3.141,smooth,variable=\t]
% plot (\t,{sin(\t r)});};
% \node (op3) [draw,circle,inner sep=-0.4pt] at (0,0)
% {\tikz \draw[scale=0.15,domain=-3.141:3.141,smooth,variable=\t]
%plot (\t,{sin(\t r)});};

% \node (pro1) [process, below of=op1] {Process 1};
% \node (dec1) [decision, below of=pro1, yshift=-0.5cm] {Decision 1};
% \node (pro2a) [process, below of=dec1, yshift=-0.5cm] {Process 2a text text text text text text text text text text};
% \node (pro2b) [process, right of=dec1, xshift=2cm] {Process 2b};
% \node (out1) [io, below of=pro2a] {Output};
% \node (stop) [AddNorm, below of=out1] {Stop};


% \draw [arrow] (AN1) -- (in1);
% \draw [arrow] (in1) -- (pro1);
% \draw [arrow] (pro1) -- (dec1);
% \draw [arrow] (dec1) -- node[anchor=east] {yes} (pro2a);
% \draw [arrow] (dec1) -- node[anchor=south] {no} (pro2b);
% \draw [arrow] (pro2b) |- (pro1);
% \draw [arrow] (pro2a) -- (out1);
% \draw [arrow] (out1) -- (stop);


